Representing Unordered Data Using Complex-Weighted Multiset Automata

Unordered, variable-sized inputs arise in many settings across multiple fields. The ability for set- and multiset-oriented neural networks to handle this type of input has been the focus of much work in recent years. We propose to represent multisets using complex-weighted multiset automata and show how the multiset representations of certain existing neural architectures can be viewed as special cases of ours. Namely, (1) we provide a new theoretical and intuitive justification for the Transformer model's representation of positions using sinusoidal functions, and (2) we extend the DeepSets model to use complex numbers, enabling it to outperform the existing model on an extension of one of their tasks.

==> combinedTikz.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0.30078125,0.25}
\definecolor{color3}{rgb}{0.1171875,0.53125,0.89453125}

\begin{axis}[
name=ax1,
height=\figureheight,
legend cell align={left},
legend columns=-1,
legend style={font=\small, at={(0.5,-0.2)},anchor=north west},
%legend style={at={(1,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Digit Sum},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of digits},
xmin=5, xmax=95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy}, ylabel near ticks,
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [solid, thick, color0, mark=|, mark size=4, mark options={solid, rotate=45}]
table {%
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
45 1
50 1
55 1
60 1
65 1
70 1
75 1
80 1
85 1
90 1
95 1
};
\addlegendentry{DeepSets}
\addplot [solid, thick, color1, mark=|, mark size=4, mark options={solid}]
table {%
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
45 0.9995
50 0.9695
55 0.6865
60 0.2234
65 0.0256
70 0.0011
75 0.0001
80 0
85 0
90 0
95 0
};
\addlegendentry{LSTM}
\addplot [dashed, very thick, color2, mark=|, mark size=4, mark options={solid,rotate=-45}]
table {%
5 0.9981
10 0.9998
15 1
20 0.9999
25 1
30 1
35 0.9999
40 0.9995
45 0.9991
50 0.963
55 0.6751
60 0.2117
65 0.0257
70 0.0013
75 0.0001
80 0
85 0
90 0
95 0
};
\addlegendentry{GRU}
\addplot [dashed, thick, color3, mark=square*, mark size=1, mark options={solid}]
table {%
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
45 1
50 1
55 1
60 1
65 1
70 1
75 1
80 1
85 1
90 1
95 1
};
\addlegendentry{Our Method}
%\legend{}
\end{axis}

\begin{axis}[
at={(ax1.south east)},
xshift=2cm,
height=\figureheight,
legend cell align={left},
legend style={at={(1,100)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Digit Sum, Units Digit},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Number of digits},
xmin=5, xmax=95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accuracy}, ylabel near ticks,
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [solid, thick, color0, mark=|, mark size=4, mark options={solid, rotate=45}]
table {%
5 0.1
10 0.0991
15 0.0949
20 0.1032
25 0.1001
30 0.0977
35 0.0975
40 0.0978
45 0.1033
50 0.0997
55 0.0995
60 0.0996
65 0.1007
70 0.0973
75 0.1036
80 0.0986
85 0.0958
90 0.0975
95 0.0982
};
\addlegendentry{DeepSets}
\addplot [solid, thick, color1, mark=|, mark size=4, mark options={solid}]
table {%
5 0.0963
10 0.1003
15 0.0985
20 0.1034
25 0.103
30 0.0996
35 0.0989
40 0.0984
45 0.099
50 0.0976
55 0.1022
60 0.1053
65 0.1001
70 0.1002
75 0.099
80 0.1009
85 0.1011
90 0.096
95 0.0952
};
\addlegendentry{LSTM}
\addplot [dashed, very thick, color2, mark=|, mark size=4, mark options={solid,rotate=-45}]
table {%
5 0.0979
10 0.0987
15 0.0999
20 0.1034
25 0.098
30 0.0994
35 0.0983
40 0.1002
45 0.0977
50 0.0973
55 0.0979
60 0.104
65 0.1002
70 0.0985
75 0.0983
80 0.0987
85 0.0997
90 0.098
95 0.0932
};
\addlegendentry{GRU}
\addplot [dashed, thick, color3, mark=square*, mark size=1, mark options={solid}]
table {%
5 1
10 1
15 1
20 1
25 1
30 1
35 1
40 1
45 1
50 1
55 1
60 1
65 1
70 1
75 1
80 1
85 1
90 1
95 1
};
\addlegendentry{Our Method}
\legend{}
\end{axis}

\end{tikzpicture}

==> task0.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.84375,0.10546875,0.375}
\definecolor{color1}{rgb}{0.1171875,0.53125,0.89453125}
\definecolor{color2}{rgb}{0,0.30078125,0.25}
\definecolor{color3}{rgb}{0.99609375,0.75390625,0.02734375}

\begin{axis}[
name=ax1,
height=\figureheight,width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Modeling Unary Automata},
x grid style={white!69.0196078431373!black},
xlabel={Dimension},
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean Squared Error (MSE)}, ylabel near ticks,
ymin=0, ymax=0.7,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.689196274990134)
--(axis cs:2,0.0941156866117145)
--(axis cs:3,0.107226127106975)
--(axis cs:4,0.194980105684975)
--(axis cs:5,0.101287691748954)
--(axis cs:6,0.120502734740395)
--(axis cs:7,0.280244224530877)
--(axis cs:8,0.113928187996778)
--(axis cs:9,0.170756085539777)
--(axis cs:10,0.153285866571921)
--(axis cs:11,0.154213297754367)
--(axis cs:12,0.162196464909031)
--(axis cs:13,0.117896204031415)
--(axis cs:14,0.118112781715981)
--(axis cs:15,0.15388702409852)
--(axis cs:16,0.220661815938779)
--(axis cs:17,0.194400665099929)
--(axis cs:18,0.201203121992104)
--(axis cs:19,0.210239874590211)
--(axis cs:20,0.253443054760677)
--(axis cs:20,0.431243017645524)
--(axis cs:20,0.431243017645524)
--(axis cs:19,0.397361472338127)
--(axis cs:18,0.412749765779577)
--(axis cs:17,0.499605750484937)
--(axis cs:16,0.450117602167033)
--(axis cs:15,0.266741655928342)
--(axis cs:14,0.406640442201712)
--(axis cs:13,0.536833594552753)
--(axis cs:12,0.347070097508781)
--(axis cs:11,0.432379139142632)
--(axis cs:10,0.36217160580767)
--(axis cs:9,0.38496183558875)
--(axis cs:8,0.522278984415962)
--(axis cs:7,0.398704059438178)
--(axis cs:6,0.487128798035955)
--(axis cs:5,0.476281229058792)
--(axis cs:4,0.642997644059863)
--(axis cs:3,0.585462991492162)
--(axis cs:2,0.689196274990134)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:2,0.0654957741498947)
--(axis cs:2,-0.00228920951485634)
--(axis cs:3,-0.000836968421936035)
--(axis cs:4,-0.00592000037431717)
--(axis cs:5,0.0102813616394997)
--(axis cs:6,0.00120736099779606)
--(axis cs:7,-0.00355401169508696)
--(axis cs:8,0.00185155775398016)
--(axis cs:9,0.00248817424289882)
--(axis cs:10,-0.000772082712501287)
--(axis cs:11,0.000720475392881781)
--(axis cs:12,0.000561130116693676)
--(axis cs:13,0.000327853776980191)
--(axis cs:14,0.000146806036354974)
--(axis cs:15,9.83891222858801e-05)
--(axis cs:16,0.000122921526781283)
--(axis cs:17,0.00018162396736443)
--(axis cs:18,5.43491769349203e-05)
--(axis cs:19,3.63366125384346e-05)
--(axis cs:20,7.09749874658883e-05)
--(axis cs:20,0.000142012038850226)
--(axis cs:20,0.000142012038850226)
--(axis cs:19,0.000301490013953298)
--(axis cs:18,0.000184007556526922)
--(axis cs:17,0.000406881677918136)
--(axis cs:16,0.000254923768807203)
--(axis cs:15,0.000314371776767075)
--(axis cs:14,0.000561600318178535)
--(axis cs:13,0.00103755295276642)
--(axis cs:12,0.00218793051317334)
--(axis cs:11,0.00239184312522411)
--(axis cs:10,0.00545188039541245)
--(axis cs:9,0.00531170051544905)
--(axis cs:8,0.00932716298848391)
--(axis cs:7,0.0292817987501621)
--(axis cs:6,0.0140987066552043)
--(axis cs:5,0.0612265020608902)
--(axis cs:4,0.0450256168842316)
--(axis cs:3,0.114837124943733)
--(axis cs:2,0.0654957741498947)
--cycle;

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
2 0.391655980800924
3 0.346344559299569
4 0.418988874872419
5 0.288784460403873
6 0.303815766388175
7 0.339474141984527
8 0.31810358620637
9 0.277858960564263
10 0.257728736189795
11 0.293296218448499
12 0.254633281208906
13 0.327364899292084
14 0.262376611958847
15 0.210314340013431
16 0.335389709052906
17 0.347003207792433
18 0.30697644388584
19 0.303800673464169
20 0.3423430362031
}node[pos=0, inner sep=0.4cm, above right]{Naive Baseline};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
2 0.031603280454874
3 0.0570000782608986
4 0.0195528082549572
5 0.0357539318501949
6 0.00765303382650018
7 0.0128638939931989
8 0.00558936037123203
9 0.00389993749558926
10 0.00233989884145558
11 0.00155615922994912
12 0.00137453025672585
13 0.000682703335769475
14 0.000354203191818669
15 0.000206380456802435
16 0.000188922655070201
17 0.000294252822641283
18 0.000119178366730921
19 0.000168913320521824
20 0.000106493513158057
}node[pos=0, inner sep=0.4cm, above right]{Our Method};
\addlegendentry{Model MSE}
\legend{}
\end{axis}


\begin{axis}[
at={(ax1.south east)},
xshift=2cm,
height=\figureheight,width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Modeling Complex Diagonal Automata},
x grid style={white!69.0196078431373!black},
xlabel={Dimension},
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean Squared Error (MSE)}, ylabel near ticks,
ymin=0, ymax=2,
ytick style={color=black},
ytick={0, 0.5, 1, 1.5, 2},
yticklabels={0.0, 0.5, 1.0, 1.5, 2.0}
]
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,2.15495748461043)
--(axis cs:2,0.70362633898093)
--(axis cs:3,0.442937405894886)
--(axis cs:4,0.302018949664274)
--(axis cs:5,0.347651723089996)
--(axis cs:6,0.206037601501157)
--(axis cs:7,0.259177758466106)
--(axis cs:8,0.229201760228923)
--(axis cs:9,0.43555030477474)
--(axis cs:10,0.300261064443837)
--(axis cs:11,0.459340977282861)
--(axis cs:12,0.477503448113983)
--(axis cs:13,0.0941419871918839)
--(axis cs:14,0.229534410440114)
--(axis cs:15,0.290568977515248)
--(axis cs:16,0.309636348764392)
--(axis cs:17,0.375718926427968)
--(axis cs:18,0.345059707346479)
--(axis cs:19,0.347203954503055)
--(axis cs:20,0.336598113990905)
--(axis cs:20,1.26554730439874)
--(axis cs:20,1.26554730439874)
--(axis cs:19,1.30071213822515)
--(axis cs:18,0.983265378562644)
--(axis cs:17,0.978589488848119)
--(axis cs:16,0.97194689796159)
--(axis cs:15,1.41201459818325)
--(axis cs:14,0.656949842891228)
--(axis cs:13,1.80010376222985)
--(axis cs:12,0.974445766845401)
--(axis cs:11,0.864520684680045)
--(axis cs:10,0.991837636796176)
--(axis cs:9,1.42113761975402)
--(axis cs:8,1.36988073978674)
--(axis cs:7,0.944624187281792)
--(axis cs:6,0.833901126582115)
--(axis cs:5,1.18124695669371)
--(axis cs:4,1.53417006545451)
--(axis cs:3,1.09871495014053)
--(axis cs:2,2.15495748461043)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:2,1.27993552534583e-05)
--(axis cs:2,-1.21820096193036e-06)
--(axis cs:3,0.00105290162764148)
--(axis cs:4,0.00741413484931536)
--(axis cs:5,0.00382889837018461)
--(axis cs:6,0.00615452262949409)
--(axis cs:7,0.0105412110164967)
--(axis cs:8,0.0124618597398587)
--(axis cs:9,0.0212795064642099)
--(axis cs:10,0.0151203784170632)
--(axis cs:11,0.0253393181604814)
--(axis cs:12,0.0199864694690435)
--(axis cs:13,0.018093444521187)
--(axis cs:14,0.0141966559534718)
--(axis cs:15,0.017782907470904)
--(axis cs:16,0.0130879217612641)
--(axis cs:17,0.0210313878249229)
--(axis cs:18,0.0164000057594983)
--(axis cs:19,0.0145303774571007)
--(axis cs:20,0.0131478970142144)
--(axis cs:20,0.0208714803529078)
--(axis cs:20,0.0208714803529078)
--(axis cs:19,0.0251062322168218)
--(axis cs:18,0.0311598731366966)
--(axis cs:17,0.0364321360688297)
--(axis cs:16,0.0392385744506785)
--(axis cs:15,0.0313984878577053)
--(axis cs:14,0.0277626832310188)
--(axis cs:13,0.0278624101600694)
--(axis cs:12,0.0501222139487623)
--(axis cs:11,0.0444113542977391)
--(axis cs:10,0.0502054611354246)
--(axis cs:9,0.0388226705953724)
--(axis cs:8,0.0290842763225345)
--(axis cs:7,0.0539262832260809)
--(axis cs:6,0.0482960261545697)
--(axis cs:5,0.0331783872532834)
--(axis cs:4,0.0459058560491812)
--(axis cs:3,0.0110718636834132)
--(axis cs:2,1.27993552534583e-05)
--cycle;

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
2 1.42929191179568
3 0.770826178017709
4 0.918094507559393
5 0.764449339891852
6 0.519969364041636
7 0.601900972873949
8 0.799541250007832
9 0.928343962264382
10 0.646049350620006
11 0.661930830981453
12 0.725974607479692
13 0.947122874710866
14 0.443242126665671
15 0.85129178784925
16 0.640791623362991
17 0.677154207638043
18 0.664162542954562
19 0.823958046364103
20 0.801072709194821
}node[pos=0, inner sep=0.3cm, above right]{Naive Baseline};
\addlegendentry{Baseline}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
2 5.79057714576396e-06
3 0.00606238265552735
4 0.0266599954492483
5 0.018503642811734
6 0.0272252743920319
7 0.0322337471212888
8 0.0207730680311966
9 0.0300510885297911
10 0.0326629197762439
11 0.0348753362291103
12 0.0350543417089029
13 0.0229779273406282
14 0.0209796695922453
15 0.0245906976643046
16 0.0261632481059713
17 0.0287317619468763
18 0.0237799394480975
19 0.0198183048369612
20 0.0170096886835611
}node[pos=0, inner sep=0.3cm, above right]{Our Method};
\addlegendentry{Model MSE}
\legend{}
\end{axis}




\end{tikzpicture}
